Discontinuity-aware Normal Integration for Generic Central Camera Models

Recovering a 3D surface from its surface normal map, a problem known as normal integration, is a key component for photometric shape reconstruction techniques such as shape-from-shading and photometric stereo. The vast majority of existing approaches for normal integration handle only implicitly the presence of depth discontinuities and are limited to orthographic or ideal pinhole cameras. In this paper, we propose a novel formulation that allows modeling discontinuities explicitly and handling generic central cameras. Our key idea is based on a local planarity assumption, that we model through constraints between surface normals and ray directions. Compared to existing methods, our approach more accurately approximates the relation between depth and surface normals, achieves state-of-the-art results on the standard normal integration benchmark, and is the first to directly handle generic central camera models.

==> figures/beta_a_from_b.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            width=\linewidth,
            height=0.6\linewidth,
            grid=both,
            grid style={dashed, gray!30},
            xlabel={$w_{b\rightarrow a}^{\mathrm{BiNI}^{(t-1)}}$},
            ylabel={$\beta_{b\rightarrow a}^{(t)}$},
            xmax=1.08,
            xmin=0.1,
            ymax=1.05,
            ymin=-0.05,
            xlabel style={below right},
            axis y line=left,
            axis x line=middle,
            every axis x label/.style={at={(current axis.right of origin)},right=15mm,below=-1mm},
            every axis y label/.style={at={(current axis.north west)},above=8.5mm,left=0.5mm},
            enlargelimits=true,
            ticklabel style={font=\small},
            label style={font=\small},
            title style={font=\small},
            legend pos=south east
        ]
            \addplot[domain=0:1, samples=200, thick, iccvblue] {1. / (1 + exp(50*(x - 0.25)))};
        \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Discontinuity activation term~\eqref{eq:beta_definition_ours} for} $q=50.0$ \textbf{and} $\rho=0.25$. The term $\beta_{b\rightarrow a}^{(t)}$
    progressively 
    incorporates
    discontinuities
    in our formulation,
    which
    correspond to
    $w_{b\rightarrow a}^{\mathrm{BiNI}^{(t-1)}} < 0.5$.
    }
    \vspace{-10pt}
    \label{fig:beta_a_from_b}
\end{figure}

==> figures/beta_a_from_b_ablation.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.98]
        \begin{axis}[
            width=\linewidth,
            height=0.8\linewidth,
            grid=both,
            grid style={dashed, gray!30},
            xlabel={$w_{b\rightarrow a}^{\mathrm{BiNI}^{(t-1)}}$},
            ylabel={$\beta_{b\rightarrow a}^{(t)}$},
            xmax=1.08,
            xmin=0.1,
            ymax=1.05,
            ymin=-0.05,
            xlabel style={below right},
            axis y line=left,
            axis x line=middle,
            every axis x label/.style={at={(current axis.right of origin)},right=7.5mm,below=0.5mm},
            every axis y label/.style={at={(current axis.north west)},above=2mm,left=0.5mm},
            enlargelimits=true,
            ticklabel style={font=\small},
            label style={font=\small},
            title style={font=\small},
            legend pos=north east,
            legend style={
                align=left, % Align text to the left
                column sep=1ex, % Space between the columns of legend
                font=\scriptsize,
                text width=2cm, % Set a fixed width for the legend box
                at={(0.65, 1)}, % Move legend further to the top right (adjust as needed)
                anchor=north west,
                draw,
                line width=0.1pt,
                draw=gray!20,
                fill=white!50
            }
        ]
            % Plot the function
            \addplot[domain=0:1, samples=200, thick, abl_color_1] {1. / (1 + exp(2.5*(x - 0.25)))};
            \addlegendentry{$q = 2.5$}
            \addplot[domain=0:1, samples=200, thick, abl_color_2] {1. / (1 + exp(5.0*(x - 0.25)))};
            \addlegendentry{$q = 5.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_3] {1. / (1 + exp(10.0*(x - 0.25)))};
            \addlegendentry{$q = 10.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_4] {1. / (1 + exp(15.0*(x - 0.25)))};
            \addlegendentry{$q = 15.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_5] {1. / (1 + exp(25.0*(x - 0.25)))};
            \addlegendentry{$q = 25.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_6] {1. / (1 + exp(40.0*(x - 0.25)))};
            \addlegendentry{$q = 40.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_7] {1. / (1 + exp(50.0*(x - 0.25)))};
            \addlegendentry{$q = 50.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_8] {1. / (1 + exp(100.0*(x - 0.25)))};
            \addlegendentry{$q = 100.0$}
            \addplot[domain=0:1, samples=200, thick, abl_color_10] {1. / (1 + exp(1000.0*(x - 0.25)))};
            \addlegendentry{$q = 1000.0$}
        \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Discontinuity activation term~\eqref{eq:beta_definition_ours} for} $\rho=0.25$ \textbf{and different values of }$q$\textbf{.} For $\rho=0.5$, the plots are shifted to the right by $0.25$ units along the $w_{b\rightarrow a}^{\mathrm{BiNI}^{(t-1)}}$ axis. \Cf. \cref{tab:ablation_beta_a_from_b} for a quantitative evaluation on the effect of the parameters $\rho$ and $q$.
    }
    \vspace{-10pt}
    \label{fig:beta_a_from_b_ablation}
\end{figure}
